Applying QNLP to sentiment analysis in finance

As an application domain where the slightest qualitative improvements can yield immense value, finance is a promising candidate for early quantum advantage. Focusing on the rapidly advancing field of Quantum Natural Language Processing (QNLP), we explore the practical applicability of the two central approaches DisCoCat and Quantum-Enhanced Long Short-Term Memory (QLSTM) to the problem of sentiment analysis in finance. Utilizing a novel ChatGPT-based data generation approach, we conduct a case study with more than 1000 realistic sentences and find that QLSTMs can be trained substantially faster than DisCoCat while also achieving close to classical results for their available software implementations.

==> gfx/QLSTM.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Rounded Rect [id:dp6392908859797635] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (99,111.22) .. controls (99,103.92) and (104.92,98) .. (112.22,98) -- (496.28,98) .. controls (503.58,98) and (509.5,103.92) .. (509.5,111.22) -- (509.5,237.28) .. controls (509.5,244.58) and (503.58,250.5) .. (496.28,250.5) -- (112.22,250.5) .. controls (104.92,250.5) and (99,244.58) .. (99,237.28) -- cycle ;
%Shape: Rectangle [id:dp1869584502273678] 
\draw   (50.5,214) -- (88.6,214) -- (88.6,249.69) -- (50.5,249.69) -- cycle ;
%Shape: Rectangle [id:dp6462060464497075] 
\draw   (41.5,94.5) -- (79.6,94.5) -- (79.6,130.19) -- (41.5,130.19) -- cycle ;
%Shape: Rectangle [id:dp4500179297522413] 
\draw   (109.5,259.5) -- (147.6,259.5) -- (147.6,295.19) -- (109.5,295.19) -- cycle ;
%Straight Lines [id:da6359727152557328] 
\draw    (80.85,113.88) -- (135.52,113.88) ;
%Shape: Circle [id:dp92121227898605] 
\draw   (135.52,113.88) .. controls (135.52,108.33) and (140.02,103.83) .. (145.58,103.83) .. controls (151.13,103.83) and (155.63,108.33) .. (155.63,113.88) .. controls (155.63,119.44) and (151.13,123.94) .. (145.58,123.94) .. controls (140.02,123.94) and (135.52,119.44) .. (135.52,113.88) -- cycle ;
%Straight Lines [id:da08082277368338286] 
\draw    (155.63,113.88) -- (271.19,113.88) ;
%Shape: Circle [id:dp15308340346642546] 
\draw   (271.19,113.88) .. controls (271.19,108.33) and (275.69,103.83) .. (281.24,103.83) .. controls (286.79,103.83) and (291.3,108.33) .. (291.3,113.88) .. controls (291.3,119.44) and (286.79,123.94) .. (281.24,123.94) .. controls (275.69,123.94) and (271.19,119.44) .. (271.19,113.88) -- cycle ;
%Shape: Rectangle [id:dp9759146623319943] 
\draw   (121.33,188.67) -- (175.52,188.67) -- (175.52,220.88) -- (121.33,220.88) -- cycle ;
%Shape: Rectangle [id:dp1514181601501583] 
\draw   (136.67,159) -- (153.52,159) -- (153.52,178.22) -- (136.67,178.22) -- cycle ;
%Straight Lines [id:da09660210007282433] 
\draw    (90.19,232.22) -- (346.19,232.22) ;
%Straight Lines [id:da1840021909403431] 
\draw    (146.19,222.88) -- (146.19,232.88) ;
%Straight Lines [id:da3165443012722071] 
\draw    (144.19,178.88) -- (145.52,188.22) ;
%Straight Lines [id:da03399836801593259] 
\draw    (145.52,158.88) -- (145.57,125.94) ;
\draw [shift={(145.58,123.94)}, rotate = 90.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp45199903666102115] 
\draw   (192.67,190) -- (246.85,190) -- (246.85,222.22) -- (192.67,222.22) -- cycle ;
%Shape: Rectangle [id:dp3974717053870489] 
\draw   (208,160.33) -- (224.85,160.33) -- (224.85,179.55) -- (208,179.55) -- cycle ;
%Straight Lines [id:da4621245117073174] 
\draw    (217.52,224.22) -- (217.52,234.22) ;
%Straight Lines [id:da9648802152643472] 
\draw    (215.52,180.22) -- (216.85,189.55) ;
%Straight Lines [id:da23355993373386408] 
\draw    (215.52,140.88) -- (273.52,142.17) ;
\draw [shift={(275.52,142.22)}, rotate = 181.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4127776666064402] 
\draw    (215.52,158.88) -- (215.52,140.88) ;
%Shape: Circle [id:dp47106580719200397] 
\draw   (274.85,141.88) .. controls (274.85,136.33) and (279.36,131.83) .. (284.91,131.83) .. controls (290.46,131.83) and (294.96,136.33) .. (294.96,141.88) .. controls (294.96,147.44) and (290.46,151.94) .. (284.91,151.94) .. controls (279.36,151.94) and (274.85,147.44) .. (274.85,141.88) -- cycle ;
%Straight Lines [id:da7735772960981144] 
\draw    (284.91,131.83) -- (286.04,116.88) ;
\draw [shift={(286.19,114.88)}, rotate = 94.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1205535087835905] 
\draw   (258,191.33) -- (312.19,191.33) -- (312.19,223.55) -- (258,223.55) -- cycle ;
%Shape: Rectangle [id:dp7409548464912388] 
\draw   (264.19,161.67) -- (306.85,161.67) -- (306.85,180.88) -- (264.19,180.88) -- cycle ;
%Straight Lines [id:da20145995210827605] 
\draw    (282.85,225.55) -- (282.85,235.55) ;
%Straight Lines [id:da8985206374070698] 
\draw    (280.85,181.55) -- (282.19,190.88) ;
%Straight Lines [id:da03914903084355159] 
\draw    (280.85,160.22) -- (280.85,142.22) ;
%Straight Lines [id:da45949043972455983] 
\draw    (346.19,222.22) -- (346.19,232.22) ;
%Straight Lines [id:da008075800485505713] 
\draw    (408.19,113.72) -- (408.19,132.38) ;
%Shape: Rectangle [id:dp23305246530675738] 
\draw   (385.19,134.17) -- (427.85,134.17) -- (427.85,153.38) -- (385.19,153.38) -- cycle ;
%Straight Lines [id:da590983636135509] 
\draw    (127.69,231.38) -- (127,260) ;
%Shape: Rectangle [id:dp7509434833000515] 
\draw   (320,194.83) -- (374.19,194.83) -- (374.19,227.05) -- (320,227.05) -- cycle ;
%Straight Lines [id:da7966626845205629] 
\draw    (349.02,185.72) -- (350.35,195.05) ;
%Shape: Rectangle [id:dp9672358901977056] 
\draw   (342.5,165.83) -- (359.35,165.83) -- (359.35,185.05) -- (342.5,185.05) -- cycle ;
%Straight Lines [id:da9049778369207253] 
\draw    (360.19,173.88) -- (391.69,173.7) ;
\draw [shift={(393.69,173.69)}, rotate = 179.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp1581913184714545] 
\draw   (396.85,172.38) .. controls (396.85,166.83) and (401.36,162.33) .. (406.91,162.33) .. controls (412.46,162.33) and (416.96,166.83) .. (416.96,172.38) .. controls (416.96,177.94) and (412.46,182.44) .. (406.91,182.44) .. controls (401.36,182.44) and (396.85,177.94) .. (396.85,172.38) -- cycle ;
%Straight Lines [id:da2428794509160681] 
\draw    (406.91,152.33) -- (406.91,162.33) ;
%Straight Lines [id:da30267985577469614] 
\draw    (406.91,182.44) -- (406.19,221.69) ;
%Straight Lines [id:da7403458349367105] 
\draw    (406.19,221.69) -- (445.69,221.19) ;
%Shape: Rectangle [id:dp4085004194032973] 
\draw   (446,201.83) -- (500.19,201.83) -- (500.19,234.05) -- (446,234.05) -- cycle ;
%Straight Lines [id:da10833051883144162] 
\draw    (438,173) -- (416.96,172.38) ;
%Straight Lines [id:da3767520354017082] 
\draw    (469,121.5) -- (468.19,155.19) ;
%Shape: Rectangle [id:dp9947916841864535] 
\draw   (441.32,155.83) -- (495.5,155.83) -- (495.5,188.05) -- (441.32,188.05) -- cycle ;
%Straight Lines [id:da6344636492657498] 
\draw    (469.41,106.83) -- (468.61,92) ;
\draw [shift={(468.5,90)}, rotate = 86.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp07716686492959002] 
\draw   (452.5,52) -- (490.6,52) -- (490.6,87.69) -- (452.5,87.69) -- cycle ;
%Straight Lines [id:da1524470379359495] 
\draw    (501.69,217.88) -- (525,218.91) ;
\draw [shift={(527,219)}, rotate = 182.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3090414281277485] 
\draw   (531,202.5) -- (569.1,202.5) -- (569.1,238.19) -- (531,238.19) -- cycle ;
%Shape: Rectangle [id:dp8736519920950074] 
\draw   (529.5,97) -- (567.6,97) -- (567.6,132.69) -- (529.5,132.69) -- cycle ;
%Straight Lines [id:da03755328202040231] 
\draw    (291.3,113.88) -- (528,113.5) ;
\draw [shift={(530,113.5)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (55.5,222.9) node [anchor=north west][inner sep=0.75pt]    {$h_{t-1}$};
% Text Node
\draw (46.5,103.4) node [anchor=north west][inner sep=0.75pt]    {$c_{t-1}$};
% Text Node
\draw (120,267.9) node [anchor=north west][inner sep=0.75pt]    {$x_{t}$};
% Text Node
\draw (139.33,104.4) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (275,105.07) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (140.67,159.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (212,160.73) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (278.67,132.4) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (269.33,163.07) node [anchor=north west][inner sep=0.75pt]    {$\tanh$};
% Text Node
\draw (345.5,166.23) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (400.67,162.9) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (463,60.4) node [anchor=north west][inner sep=0.75pt]    {$y_{t}$};
% Text Node
\draw (536,211.4) node [anchor=north west][inner sep=0.75pt]    {$h_{t}$};
% Text Node
\draw (537,103.9) node [anchor=north west][inner sep=0.75pt]    {$c_{t}$};
% Text Node
\draw (384.83,135.07) node [anchor=north west][inner sep=0.75pt]    {$\tanh$};
% Text Node
\draw (119,194.9) node [anchor=north west][inner sep=0.75pt]    {$\text{(Q)NN}_{1}$};
% Text Node
\draw (191,194.9) node [anchor=north west][inner sep=0.75pt]    {$\text{(Q)NN}_{2}$};
% Text Node
\draw (255.5,198.4) node [anchor=north west][inner sep=0.75pt]    {$\text{(Q)NN}_{3}$};
% Text Node
\draw (317,200.9) node [anchor=north west][inner sep=0.75pt]    {$\text{(Q)NN}_{4}$};
% Text Node
\draw (443,204.4) node [anchor=north west][inner sep=0.75pt]    {$\text{(Q)NN}_{5}$};
% Text Node
\draw (441,163.9) node [anchor=north west][inner sep=0.75pt]    {$\text{(Q)NN}_{6}$};


\end{tikzpicture}

\end{document}

==> gfx/QLSTM.tikz <==

\begin{tikzpicture}[every node/.style={font=\scriptsize},
gate/.style={rectangle, draw=black}, connection/.style={circle, draw=black},
xscale=1.15, yscale=.7]
\draw (0,0) node [gate] (cell-state) {$c_{t-1}$} (0, -4) node [gate] (hidden-state) {$h_{t-1}$};
\draw (1,0) node [connection] (cell-mult) {$\cdot$} (1,-2) node [gate] (cell-activation) {$\sigma$} (1, -3) node [gate] (qnn1) {$\text{(Q)NN}_1$};
\draw (2,-2) node [gate] (cell-activation-2) {$\sigma$} (2, -3) node[gate] (qnn2) {$\text{(Q)NN}_2$};
\draw (3, 0) node [connection] (cell-plus) {$+$} (3,-1) node[connection] (cell-mult-2) {$\cdot$} (3,-2) node[gate] (cell-tanh) {$\tanh$} (3,-3) node[gate] (qnn3) {$\text{(Q)NN}_3$};
\draw (4,-2) node [gate] (cell-activation-3) {$\sigma$} (4,-3) node[gate] (qnn4) {$\text{(Q)NN}_4$};
\draw (5,-1) node [gate] (cell-tanh-2) {$\tanh$} (5,-2) node[connection] (hidden-mult) {$\cdot$};
\draw (6,1) node[gate] (output) {$y_t$} (6,-2) node [gate] (qnn6) {$\text{(Q)NN}_6$} (6, -3) node[gate] (qnn5) {$\text{(Q)NN}_5$};
\draw (7,0) node[gate] (cell-output) {$c_t$} (7,-3) node[gate] (hidden-output) {$h_t$};
\draw (0.5, -5) node[gate] (input) {$x_t$};


\draw[->] (qnn1) -- (cell-activation) -- (cell-mult);
\draw[->] (qnn2) -- (cell-activation-2) |- (cell-mult-2);
\draw[->] (qnn3) -- (cell-tanh) -- (cell-mult-2) -- (cell-plus);
\draw[->] (qnn4) -- (cell-activation-3) -- (hidden-mult);
\draw[->] (hidden-mult) |- (qnn5) -- (hidden-output);
\draw (hidden-mult) -- (cell-tanh-2) |- (cell-plus);
\draw[->] (hidden-mult) -- (qnn6) -- (output);
\draw (6,0) node[rectangle, fill=gray!10] (overlap) {};
\draw[->](cell-state) -- (cell-mult) -- (cell-plus) -- (cell-output);
\draw (hidden-state) -| (qnn1)
  (hidden-state) -| (qnn2)
  (hidden-state) -| (qnn3)
  (hidden-state) -| (qnn4);
\draw (input) |- (hidden-state);
\begin{scope}[on background layer]
\path[draw=black, dashed, rounded corners, fill=gray!10] (.5, -3.5) rectangle (6.5, .5);
\end{scope}
\end{tikzpicture}

==> gfx/discocat-new.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs

\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt     
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-6.5, 2.25) {};
		\node [style=none] (2) at (-3.5, 2.25) {};
		\node [style=none] (3) at (-5, 1.75) {Alice};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-2.5, 2.25) {};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (-1, 1.75) {Bob};
		\node [style=none] (8) at (-4.5, 4.5) {};
		\node [style=none] (9) at (-1.5, 4.5) {};
		\node [style=none] (10) at (-3, 6) {};
		\node [style=none] (11) at (-3, 4.5) {};
		\node [style=none] (12) at (-3, -0.25) {};
		\node [style=none] (13) at (-3, 5) {loves};
		\node [style=none] (14) at (-4, 4.5) {};
		\node [style=none] (15) at (-4, 2.25) {};
		\node [style=none] (16) at (-2, 2.25) {};
		\node [style=none] (17) at (-2, 4.5) {};
		\node [style=none] (18) at (-4.5, 3.75) {$n^r$};
		\node [style=none] (19) at (-1.5, 3.75) {$n^l$};
		\node [style=none] (20) at (-2.75, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw [in=180, out=0] (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> gfx/discocat-reduced.tikz <==
  \begin{tikzpicture}[xscale=.75, yscale=1,
every node/.style={font=\small, inner sep=1pt},
state/.style={isosceles triangle, draw, shape border rotate=90, isosceles triangle apex angle=90}, 
measurement/.style = {isosceles triangle, draw, shape border rotate=-90, isosceles triangle apex angle=90}]
  \draw (0,-1) node[measurement] (alice) {Alice}
	(1,0) node[state] (loves) {loves}
	(2,-1) node[measurement] (bob) {Bob};
\draw (alice.30) |- node[near start, left] {$n^l$} (loves.210) (loves.330) -| node[near end, right] {$n^r$\vphantom{$n^l$}} (bob.150);
\draw (loves.south) -- node [near end, right] {$s$}++ (0,-1.5) ;
\end{tikzpicture}

==> gfx/discocat.tikz <==
  \begin{tikzpicture}[xscale=1.4, yscale=2,
every node/.style={font=\small, inner sep=1pt},
state/.style={isosceles triangle, draw, shape border rotate=90, isosceles triangle apex angle=90}, 
measurement/.style = {isosceles triangle, draw, shape border rotate=-90, isosceles triangle apex angle=90}]
\draw (0,0) node[state] (alice) {Alice}
	(1,0) node[state] (loves) {loves}
	(2,0) node[state] (bob) {Bob};
\draw (alice.south east) to[bend right=90] (loves.south west) node [below, yshift=-8pt, xshift=-2pt] {$n^r$\vphantom{$n^l$}};
\draw (loves.south east) node[below, yshift=-8pt, xshift=2pt] {$n^l$} to [bend right=90] (bob.south west);
\draw (loves.south) --++ (0,-.75) node [near end, right] {$s$};
\end{tikzpicture}

==> gfx/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.75) {};
		\node [style=none] (1) at (-4.75, 3.5) {};
		\node [style=none] (2) at (-3.25, 3.5) {};
		\node [style=none] (3) at (-4, 3.25) {Alice};
		\node [style=none] (4) at (-2, 2.75) {};
		\node [style=none] (5) at (-2.75, 3.5) {};
		\node [style=none] (6) at (-1.25, 3.5) {};
		\node [style=none] (7) at (-2, 3.25) {Bob};
		\node [style=none] (8) at (-3.75, 4.5) {};
		\node [style=none] (9) at (-2.25, 4.5) {};
		\node [style=none] (10) at (-3, 5.25) {};
		\node [style=none] (11) at (-3, 4.5) {};
		\node [style=none] (12) at (-3, 2.5) {};
		\node [style=none] (13) at (-3, 4.75) {loves};
		\node [style=none] (14) at (-3.5, 4.5) {};
		\node [style=none] (15) at (-3.5, 3.5) {};
		\node [style=none] (16) at (-2.5, 3.5) {};
		\node [style=none] (17) at (-2.5, 4.5) {};
		\node [style=none] (18) at (-3.75, 4) {$n^r$};
		\node [style=none] (19) at (-2.25, 4) {$n^l$};
		\node [style=none] (20) at (-2.75, 2.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw [in=180, out=0] (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gfx/test2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 5.25) {};
		\node [style=none] (1) at (-5.5, 4.5) {};
		\node [style=none] (2) at (-4, 4.5) {};
		\node [style=none] (3) at (-4.75, 4.75) {Alice};
		\node [style=none] (4) at (-1.25, 5.25) {};
		\node [style=none] (5) at (-2, 4.5) {};
		\node [style=none] (6) at (-0.5, 4.5) {};
		\node [style=none] (7) at (-1.25, 4.75) {Bob};
		\node [style=none] (8) at (-3.75, 4.5) {};
		\node [style=none] (9) at (-2.25, 4.5) {};
		\node [style=none] (10) at (-3, 5.25) {};
		\node [style=none] (11) at (-3, 4.5) {};
		\node [style=none] (12) at (-3, 3.25) {};
		\node [style=none] (13) at (-3, 4.75) {loves};
		\node [style=none] (14) at (-3.5, 4.5) {};
		\node [style=none] (15) at (-4.75, 4.5) {};
		\node [style=none] (16) at (-1.25, 4.5) {};
		\node [style=none] (17) at (-2.5, 4.5) {};
		\node [style=none] (18) at (-3.25, 4.25) {$n^r$};
		\node [style=none] (19) at (-2.75, 4.25) {$n^l$};
		\node [style=none] (20) at (-2.75, 3.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (4.center);
		\draw [in=180, out=0] (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

